Leveraging Structured Pruning of Convolutional Neural Networks

Structured pruning is a popular method to reduce the cost of convolutional neural networks, that are the state of the art in many computer vision tasks. However, depending on the architecture, pruning introduces dimensional discrepancies which prevent the actual reduction of pruned networks. To tackle this problem, we propose a method that is able to take any structured pruning mask and generate a network that does not encounter any of these problems and can be leveraged efficiently. We provide an accurate description of our solution and show results of gains, in energy consumption and inference time on embedded hardware, of pruned convolutional neural networks.

==> (inline-0) <==
\begin{tikzpicture}
    	\begin{pgfonlayer}{nodelayer}
    	
    	\node [style=none] (71) at (0, 2.5) {};
    	\node [style=none] (72) at (-1, 2.5) {};
    	\node [style=none] (73) at (-1, 0) {};
    	\node [style=none] (74) at (0, 0) {};
    	\node [style=none] (75) at (-1.25, 2.5) {};
    	\node [style=none] (76) at (-2.25, 2.5) {};
    	\node [style=none] (77) at (-1.25, 0) {};
    	\node [style=none] (78) at (-2.25, 0) {};
    	\node [style=none] (79) at (-2.5, 0) {};
    	\node [style=none] (80) at (-3.5, 0) {};
    	\node [style=none] (81) at (-3.5, 2.5) {};
    	\node [style=none] (82) at (-2.5, 2.5) {};
    	\node [style=none] (83) at (-3.25, 2.25) {};
    	\node [style=none] (84) at (-2.75, 2.25) {};
    	\node [style=none] (85) at (-2.75, 1.75) {};
    	\node [style=none] (86) at (-3.25, 1.75) {};
    	\node [style=none] (87) at (-3.25, 1.5) {};
    	\node [style=none] (88) at (-2.75, 1.5) {};
    	\node [style=none] (89) at (-2.75, 1) {};
    	\node [style=none] (90) at (-3.25, 1) {};
    	\node [style=none] (91) at (-3.25, 0.75) {};
    	\node [style=none] (92) at (-2.75, 0.75) {};
    	\node [style=none] (93) at (-2.75, 0.25) {};
    	\node [style=none] (94) at (-3.25, 0.25) {};
    	\node [style=none] (191) at (-2, 2.25) {};
    	\node [style=none] (192) at (-1.5, 2.25) {};
    	\node [style=none] (193) at (-1.5, 1.75) {};
    	\node [style=none] (194) at (-2, 1.75) {};
    	\node [style=none] (195) at (-2, 1.5) {};
    	\node [style=none] (196) at (-1.5, 1.5) {};
    	\node [style=none] (197) at (-1.5, 1) {};
    	\node [style=none] (198) at (-2, 1) {};
    	\node [style=none] (199) at (-2, 0.75) {};
    	\node [style=none] (200) at (-1.5, 0.75) {};
    	\node [style=none] (201) at (-1.5, 0.25) {};
    	\node [style=none] (202) at (-2, 0.25) {};
    	\node [style=none] (203) at (-0.75, 2.25) {};
    	\node [style=none] (204) at (-0.25, 2.25) {};
    	\node [style=none] (205) at (-0.25, 1.75) {};
    	\node [style=none] (206) at (-0.75, 1.75) {};
    	\node [style=none] (207) at (-0.75, 1.5) {};
    	\node [style=none] (208) at (-0.25, 1.5) {};
    	\node [style=none] (209) at (-0.25, 1) {};
    	\node [style=none] (210) at (-0.75, 1) {};
    	\node [style=none] (211) at (-0.75, 0.75) {};
    	\node [style=none] (212) at (-0.25, 0.75) {};
    	\node [style=none] (213) at (-0.25, 0.25) {};
    	\node [style=none] (214) at (-0.75, 0.25) {};
    	\node [style=none] (215) at (-3.5, 2) {};
    	\node [style=none] (216) at (-3.5, 1.25) {};
    	\node [style=none] (217) at (-3.5, 0.5) {};
    	\node [style=none] (218) at (-3, 0) {};
    	\node [style=none] (219) at (-1.75, 0) {};
    	\node [style=none] (220) at (-0.5, 0) {};
    	\node [style=none] (221) at (15, 2.5) {};
    	\node [style=none] (222) at (14, 2.5) {};
    	\node [style=none] (223) at (14, 0) {};
    	\node [style=none] (224) at (15, 0) {};
    	\node [style=none] (225) at (13.75, 2.5) {};
    	\node [style=none] (226) at (12.75, 2.5) {};
    	\node [style=none] (227) at (13.75, 0) {};
    	\node [style=none] (228) at (12.75, 0) {};
    	\node [style=none] (229) at (12.5, 0) {};
    	\node [style=none] (230) at (11.5, 0) {};
    	\node [style=none] (231) at (11.5, 2.5) {};
    	\node [style=none] (232) at (12.5, 2.5) {};
    	\node [style=none] (233) at (11.75, 2.25) {};
    	\node [style=none] (234) at (12.25, 2.25) {};
    	\node [style=none] (235) at (12.25, 1.75) {};
    	\node [style=none] (236) at (11.75, 1.75) {};
    	\node [style=none] (237) at (11.75, 1.5) {};
    	\node [style=none] (238) at (12.25, 1.5) {};
    	\node [style=none] (239) at (12.25, 1) {};
    	\node [style=none] (240) at (11.75, 1) {};
    	\node [style=none] (241) at (11.75, 0.75) {};
    	\node [style=none] (242) at (12.25, 0.75) {};
    	\node [style=none] (243) at (12.25, 0.25) {};
    	\node [style=none] (244) at (11.75, 0.25) {};
    	\node [style=none] (245) at (13, 2.25) {};
    	\node [style=none] (246) at (13.5, 2.25) {};
    	\node [style=none] (247) at (13.5, 1.75) {};
    	\node [style=none] (248) at (13, 1.75) {};
    	\node [style=none] (249) at (13, 1.5) {};
    	\node [style=none] (250) at (13.5, 1.5) {};
    	\node [style=none] (251) at (13.5, 1) {};
    	\node [style=none] (252) at (13, 1) {};
    	\node [style=none] (253) at (13, 0.75) {};
    	\node [style=none] (254) at (13.5, 0.75) {};
    	\node [style=none] (255) at (13.5, 0.25) {};
    	\node [style=none] (256) at (13, 0.25) {};
    	\node [style=none] (257) at (14.25, 2.25) {};
    	\node [style=none] (258) at (14.75, 2.25) {};
    	\node [style=none] (259) at (14.75, 1.75) {};
    	\node [style=none] (260) at (14.25, 1.75) {};
    	\node [style=none] (261) at (14.25, 1.5) {};
    	\node [style=none] (262) at (14.75, 1.5) {};
    	\node [style=none] (263) at (14.75, 1) {};
    	\node [style=none] (264) at (14.25, 1) {};
    	\node [style=none] (265) at (14.25, 0.75) {};
    	\node [style=none] (266) at (14.75, 0.75) {};
    	\node [style=none] (267) at (14.75, 0.25) {};
    	\node [style=none] (268) at (14.25, 0.25) {};
    	\node [style=none] (269) at (11.5, 2) {};
    	\node [style=none] (270) at (11.5, 1.25) {};
    	\node [style=none] (271) at (11.5, 0.5) {};
    	\node [style=none] (272) at (12, 0) {};
    	\node [style=none] (273) at (13.25, 0) {};
    	\node [style=none] (274) at (14.5, 0) {};
    	\node [style=none] (275) at (12, 0) {};
    	\node [style=none] (276) at (13, 0) {};
    	\node [style=none] (277) at (7.5, 2.5) {};
    	\node [style=none] (278) at (6.5, 2.5) {};
    	\node [style=none] (279) at (6.5, 0) {};
    	\node [style=none] (280) at (7.5, 0) {};
    	\node [style=none] (281) at (6.25, 2.5) {};
    	\node [style=none] (282) at (5.25, 2.5) {};
    	\node [style=none] (283) at (6.25, 0) {};
    	\node [style=none] (284) at (5.25, 0) {};
    	\node [style=none] (285) at (5, 0) {};
    	\node [style=none] (286) at (4, 0) {};
    	\node [style=none] (287) at (4, 2.5) {};
    	\node [style=none] (288) at (5, 2.5) {};
    	\node [style=none] (289) at (4.25, 2.25) {};
    	\node [style=none] (290) at (4.75, 2.25) {};
    	\node [style=none] (291) at (4.75, 1.75) {};
    	\node [style=none] (292) at (4.25, 1.75) {};
    	\node [style=none] (293) at (4.25, 1.5) {};
    	\node [style=none] (294) at (4.75, 1.5) {};
    	\node [style=none] (295) at (4.75, 1) {};
    	\node [style=none] (296) at (4.25, 1) {};
    	\node [style=none] (297) at (4.25, 0.75) {};
    	\node [style=none] (298) at (4.75, 0.75) {};
    	\node [style=none] (299) at (4.75, 0.25) {};
    	\node [style=none] (300) at (4.25, 0.25) {};
    	\node [style=none] (301) at (5.5, 2.25) {};
    	\node [style=none] (302) at (6, 2.25) {};
    	\node [style=none] (303) at (6, 1.75) {};
    	\node [style=none] (304) at (5.5, 1.75) {};
    	\node [style=none] (305) at (5.5, 1.5) {};
    	\node [style=none] (306) at (6, 1.5) {};
    	\node [style=none] (307) at (6, 1) {};
    	\node [style=none] (308) at (5.5, 1) {};
    	\node [style=none] (309) at (5.5, 0.75) {};
    	\node [style=none] (310) at (6, 0.75) {};
    	\node [style=none] (311) at (6, 0.25) {};
    	\node [style=none] (312) at (5.5, 0.25) {};
    	\node [style=none] (313) at (6.75, 2.25) {};
    	\node [style=none] (314) at (7.25, 2.25) {};
    	\node [style=none] (315) at (7.25, 1.75) {};
    	\node [style=none] (316) at (6.75, 1.75) {};
    	\node [style=none] (317) at (6.75, 1.5) {};
    	\node [style=none] (318) at (7.25, 1.5) {};
    	\node [style=none] (319) at (7.25, 1) {};
    	\node [style=none] (320) at (6.75, 1) {};
    	\node [style=none] (321) at (6.75, 0.75) {};
    	\node [style=none] (322) at (7.25, 0.75) {};
    	\node [style=none] (323) at (7.25, 0.25) {};
    	\node [style=none] (324) at (6.75, 0.25) {};
    	\node [style=none] (325) at (4, 2) {};
    	\node [style=none] (326) at (4, 1.25) {};
    	\node [style=none] (327) at (4, 0.5) {};
    	\node [style=none] (328) at (4.5, 0) {};
    	\node [style=none] (329) at (5.75, 0) {};
    	\node [style=none] (330) at (7, 0) {};
    	\node [style=none] (331) at (-6, 2) {};
    	\node [style=none] (332) at (-6, 1.25) {};
    	\node [style=none] (333) at (-6, 0.5) {};
    	\node [style=none] (337) at (-3, -1.5) {};
    	\node [style=none] (338) at (-1.75, -2.25) {};
    	\node [style=none] (339) at (-0.5, -3) {};
    	\node [style=none] (340) at (1.5, -1.5) {};
    	\node [style=none] (341) at (2, -2.25) {};
    	\node [style=none] (342) at (2.5, -3) {};
    	\node [style=circle] (343) at (4.5, -1.5) {C};
    	\node [style=circle] (344) at (5.75, -2.25) {C};
    	\node [style=none] (346) at (1.5, 2) {};
    	\node [style=none] (347) at (2, 1.25) {};
    	\node [style=none] (348) at (2.5, 0.5) {};
    	\node [style=circle] (349) at (12, -1.5) {C};
    	\node [style=circle] (350) at (13.25, -2.25) {+};
    	\node [style=circle] (351) at (14.5, -3) {C};
    	\node [style=none] (352) at (9, -1.5) {};
    	\node [style=none] (353) at (9.5, -2.25) {};
    	\node [style=none] (354) at (10, -3) {};
    	\node [style=none] (355) at (9, 2) {};
    	\node [style=none] (356) at (9.5, 1.25) {};
    	\node [style=none] (357) at (10, 0.5) {};
    	\node [style=none] (358) at (17, -1.5) {};
    	\node [style=none] (359) at (17, -2.25) {};
    	\node [style=none] (360) at (17, -3) {};
    	\node [style=none] (361) at (4, -1) {};
    	\node [style=none] (362) at (7.5, -1) {};
    	\node [style=none] (363) at (7.5, -3.5) {};
    	\node [style=none] (364) at (4, -3.5) {};
    	\node [style=none] (365) at (11.5, -1) {};
    	\node [style=none] (366) at (15, -3.5) {};
    	\node [style=none] (367) at (15, -1) {};
    	\node [style=none] (368) at (11.5, -3.5) {};
    	\node [style={dashed_circle}] (369) at (7, -3) {R};
    	\node [style=none] (370) at (5.75, -3.75) {Indexation-Addition};
    	\node [style=none] (370) at (13.25, -3.75) {Indexation-Addition};
    	\node [style=none] (370) at (5.75, 2.75) {Convolution Layer};
    	\node [style=none] (370) at (13.25, 2.75) {Convolution Layer};
    	\node [style=none] (370) at (-1.75, 2.75) {Convolution Layer};
    	\end{pgfonlayer}
    	\begin{pgfonlayer}{edgelayer}
    	\draw [style={red_line}] (81.center) to (80.center);
    	\draw [style={red_line}] (80.center) to (79.center);
    	\draw [style={red_line}] (79.center) to (82.center);
    	\draw [style={red_line}] (82.center) to (81.center);
    	\draw [style={green_line}] (76.center) to (75.center);
    	\draw [style={green_line}] (75.center) to (77.center);
    	\draw [style={green_line}] (77.center) to (78.center);
    	\draw [style={green_line}] (78.center) to (76.center);
    	\draw [style={blue_line}] (73.center) to (74.center);
    	\draw [style={blue_line}] (74.center) to (71.center);
    	\draw [style={blue_line}] (71.center) to (72.center);
    	\draw [style={blue_line}] (72.center) to (73.center);
    	\draw [style={red_line}] (83.center) to (84.center);
    	\draw [style={red_line}] (85.center) to (84.center);
    	\draw [style={red_line}] (85.center) to (86.center);
    	\draw [style={red_line}] (86.center) to (83.center);
    	\draw [style={green_line}] (87.center) to (88.center);
    	\draw [style={green_line}] (88.center) to (89.center);
    	\draw [style={green_line}] (89.center) to (90.center);
    	\draw [style={green_line}] (90.center) to (87.center);
    	\draw [style={blue_line}] (92.center) to (93.center);
    	\draw [style={blue_line}] (93.center) to (94.center);
    	\draw [style={blue_line}] (94.center) to (91.center);
    	\draw [style={blue_line}] (91.center) to (92.center);
    	\draw [style={red_line}] (191.center) to (192.center);
    	\draw [style={red_line}] (193.center) to (192.center);
    	\draw [style={red_line}] (193.center) to (194.center);
    	\draw [style={red_line}] (194.center) to (191.center);
    	\draw [style={green_line}] (195.center) to (196.center);
    	\draw [style={green_line}] (196.center) to (197.center);
    	\draw [style={green_line}] (197.center) to (198.center);
    	\draw [style={green_line}] (198.center) to (195.center);
    	\draw [style={blue_line}] (200.center) to (201.center);
    	\draw [style={blue_line}] (201.center) to (202.center);
    	\draw [style={blue_line}] (202.center) to (199.center);
    	\draw [style={blue_line}] (199.center) to (200.center);
    	\draw [style={red_line}] (203.center) to (204.center);
    	\draw [style={red_line}] (205.center) to (204.center);
    	\draw [style={red_line}] (205.center) to (206.center);
    	\draw [style={red_line}] (206.center) to (203.center);
    	\draw [style={green_line}] (207.center) to (208.center);
    	\draw [style={green_line}] (208.center) to (209.center);
    	\draw [style={green_line}] (209.center) to (210.center);
    	\draw [style={green_line}] (210.center) to (207.center);
    	\draw [style={blue_line}] (212.center) to (213.center);
    	\draw [style={blue_line}] (213.center) to (214.center);
    	\draw [style={blue_line}] (214.center) to (211.center);
    	\draw [style={blue_line}] (211.center) to (212.center);
    	\draw [style={red_line}] (231.center) to (230.center);
    	\draw [style={red_line}] (230.center) to (229.center);
    	\draw [style={red_line}] (229.center) to (232.center);
    	\draw [style={red_line}] (232.center) to (231.center);
    	\draw [style={green_line}] (226.center) to (225.center);
    	\draw [style={green_line}] (225.center) to (227.center);
    	\draw [style={green_line}] (227.center) to (228.center);
    	\draw [style={green_line}] (228.center) to (226.center);
    	\draw [style={blue_line}] (223.center) to (224.center);
    	\draw [style={blue_line}] (224.center) to (221.center);
    	\draw [style={blue_line}] (221.center) to (222.center);
    	\draw [style={blue_line}] (222.center) to (223.center);
    	\draw [style={red_line}] (233.center) to (234.center);
    	\draw [style={red_line}] (235.center) to (234.center);
    	\draw [style={red_line}] (235.center) to (236.center);
    	\draw [style={red_line}] (236.center) to (233.center);
    	\draw [style={green_line}] (237.center) to (238.center);
    	\draw [style={green_line}] (238.center) to (239.center);
    	\draw [style={green_line}] (239.center) to (240.center);
    	\draw [style={green_line}] (240.center) to (237.center);
    	\draw [style={blue_line}] (242.center) to (243.center);
    	\draw [style={blue_line}] (243.center) to (244.center);
    	\draw [style={blue_line}] (244.center) to (241.center);
    	\draw [style={blue_line}] (241.center) to (242.center);
    	\draw [style={red_line}] (245.center) to (246.center);
    	\draw [style={red_line}] (247.center) to (246.center);
    	\draw [style={red_line}] (247.center) to (248.center);
    	\draw [style={red_line}] (248.center) to (245.center);
    	\draw [style={green_line}] (249.center) to (250.center);
    	\draw [style={green_line}] (250.center) to (251.center);
    	\draw [style={green_line}] (251.center) to (252.center);
    	\draw [style={green_line}] (252.center) to (249.center);
    	\draw [style={blue_line}] (254.center) to (255.center);
    	\draw [style={blue_line}] (255.center) to (256.center);
    	\draw [style={blue_line}] (256.center) to (253.center);
    	\draw [style={blue_line}] (253.center) to (254.center);
    	\draw [style={red_line}] (257.center) to (258.center);
    	\draw [style={red_line}] (259.center) to (258.center);
    	\draw [style={red_line}] (259.center) to (260.center);
    	\draw [style={red_line}] (260.center) to (257.center);
    	\draw [style={green_line}] (261.center) to (262.center);
    	\draw [style={green_line}] (262.center) to (263.center);
    	\draw [style={green_line}] (263.center) to (264.center);
    	\draw [style={green_line}] (264.center) to (261.center);
    	\draw [style={blue_line}] (266.center) to (267.center);
    	\draw [style={blue_line}] (267.center) to (268.center);
    	\draw [style={blue_line}] (268.center) to (265.center);
    	\draw [style={blue_line}] (265.center) to (266.center);
    	\draw [style={red_line}] (287.center) to (286.center);
    	\draw [style={red_line}] (286.center) to (285.center);
    	\draw [style={red_line}] (285.center) to (288.center);
    	\draw [style={red_line}] (288.center) to (287.center);
    	\draw [style={green_line}] (282.center) to (281.center);
    	\draw [style={green_line}] (281.center) to (283.center);
    	\draw [style={green_line}] (283.center) to (284.center);
    	\draw [style={green_line}] (284.center) to (282.center);
    	\draw [style={blue_line}] (279.center) to (280.center);
    	\draw [style={blue_line}] (280.center) to (277.center);
    	\draw [style={blue_line}] (277.center) to (278.center);
    	\draw [style={blue_line}] (278.center) to (279.center);
    	\draw [style={red_line}] (289.center) to (290.center);
    	\draw [style={red_line}] (291.center) to (290.center);
    	\draw [style={red_line}] (291.center) to (292.center);
    	\draw [style={red_line}] (292.center) to (289.center);
    	\draw [style={green_line}] (293.center) to (294.center);
    	\draw [style={green_line}] (294.center) to (295.center);
    	\draw [style={green_line}] (295.center) to (296.center);
    	\draw [style={green_line}] (296.center) to (293.center);
    	\draw [style={blue_line}] (298.center) to (299.center);
    	\draw [style={blue_line}] (299.center) to (300.center);
    	\draw [style={blue_line}] (300.center) to (297.center);
    	\draw [style={blue_line}] (297.center) to (298.center);
    	\draw [style={red_line}] (301.center) to (302.center);
    	\draw [style={red_line}] (303.center) to (302.center);
    	\draw [style={red_line}] (303.center) to (304.center);
    	\draw [style={red_line}] (304.center) to (301.center);
    	\draw [style={green_line}] (305.center) to (306.center);
    	\draw [style={green_line}] (306.center) to (307.center);
    	\draw [style={green_line}] (307.center) to (308.center);
    	\draw [style={green_line}] (308.center) to (305.center);
    	\draw [style={blue_line}] (310.center) to (311.center);
    	\draw [style={blue_line}] (311.center) to (312.center);
    	\draw [style={blue_line}] (312.center) to (309.center);
    	\draw [style={blue_line}] (309.center) to (310.center);
    	\draw [style={red_line}] (313.center) to (314.center);
    	\draw [style={red_line}] (315.center) to (314.center);
    	\draw [style={red_line}] (315.center) to (316.center);
    	\draw [style={red_line}] (316.center) to (313.center);
    	\draw [style={green_line}] (317.center) to (318.center);
    	\draw [style={green_line}] (318.center) to (319.center);
    	\draw [style={green_line}] (319.center) to (320.center);
    	\draw [style={green_line}] (320.center) to (317.center);
    	\draw [style={blue_line}] (322.center) to (323.center);
    	\draw [style={blue_line}] (323.center) to (324.center);
    	\draw [style={blue_line}] (324.center) to (321.center);
    	\draw [style={blue_line}] (321.center) to (322.center);
    	\draw [style={red_arrow}] (331.center) to (215.center);
    	\draw [style={blue_arrow}] (333.center) to (217.center);
    	\draw [style={green_arrow}] (332.center) to (216.center);
    	\draw [style={red_line}] (218.center) to (337.center);
    	\draw [style={red_arrow}] (337.center) to (343);
    	\draw [style={green_dashed}] (219.center) to (338.center);
    	\draw [style={blue_dashed}] (220.center) to (339.center);
    	\draw [style={red_line}] (340.center) to (346.center);
    	\draw [style={red_arrow}] (346.center) to (325.center);
    	\draw [style={green_dashed}] (341.center) to (347.center);
    	\draw [style={blue_dashed}] (342.center) to (348.center);
    	\draw [style={green_dashed_arrow}] (347.center) to (326.center);
    	\draw [style={blue_dashed_arrow}] (348.center) to (327.center);
    	\draw [style={red_dashed_arrow}] (328.center) to (343);
    	\draw [style={green_arrow}] (329.center) to (344);
    	\draw [style={red_arrow}] (343) to (349);
    	\draw [style={green_arrow}] (344) to (350);
    	\draw [style={green_dashed_arrow}] (338.center) to (344);
    	\draw [style={red_line}] (352.center) to (355.center);
    	\draw [style={green_line}] (353.center) to (356.center);
    	\draw [style={blue_dashed}] (354.center) to (357.center);
    	\draw [style={red_arrow}] (355.center) to (269.center);
    	\draw [style={green_arrow}] (356.center) to (270.center);
    	\draw [style={blue_dashed_arrow}] (357.center) to (271.center);
    	\draw [style={red_dashed_arrow}] (275.center) to (349);
    	\draw [style={green_arrow}] (273.center) to (350);
    	\draw [style={blue_arrow}] (274.center) to (351);
    	\draw [style={red_arrow}] (349) to (358.center);
    	\draw [style={green_arrow}] (350) to (359.center);
    	\draw [style={blue_arrow}] (351) to (360.center);
    	\draw [style=pruned] (76.center)
    	to (75.center)
    	to (77.center)
    	to (78.center)
    	to cycle;
    	\draw [style=pruned] (73.center)
    	to (72.center)
    	to (71.center)
    	to (74.center)
    	to cycle;
    	\draw [style=pruned] (285.center)
    	to (286.center)
    	to (287.center)
    	to (288.center)
    	to cycle;
    	\draw [style=pruned] (277.center)
    	to (280.center)
    	to (279.center)
    	to (278.center)
    	to cycle;
    	\draw [style=pruned] (230.center)
    	to (231.center)
    	to (232.center)
    	to (229.center)
    	to cycle;
    	\draw [style=pruned] (308.center)
    	to (305.center)
    	to (306.center)
    	to (307.center)
    	to cycle;
    	\draw [style=pruned] (310.center)
    	to (311.center)
    	to (312.center)
    	to (309.center)
    	to cycle;
    	\draw [style=pruned] (255.center)
    	to (256.center)
    	to (253.center)
    	to (254.center)
    	to cycle;
    	\draw [style=pruned] (268.center)
    	to (265.center)
    	to (266.center)
    	to (267.center)
    	to cycle;
    	\draw [style={black_dashed}] (362.center) to (361.center);
    	\draw [style={black_dashed}] (361.center) to (364.center);
    	\draw [style={black_dashed}] (364.center) to (363.center);
    	\draw [style={black_dashed}] (363.center) to (362.center);
    	\draw [style={black_dashed}] (366.center) to (367.center);
    	\draw [style={black_dashed}] (367.center) to (365.center);
    	\draw [style={black_dashed}] (365.center) to (368.center);
    	\draw [style={black_dashed}] (368.center) to (366.center);
    	\draw [style={blue_dashed_arrow}] (339.center) to (369);
    	\draw [style={blue_dashed_arrow}] (369) to (351);
    	\draw [style={blue_dashed_arrow}] (330.center) to (369);
    	\end{pgfonlayer}
    	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
    	\begin{pgfonlayer}{nodelayer}
    	\node [style=none] (0) at (-2.5, 2) {};
    	\node [style=none] (1) at (0.5, 2) {};
    	\node [style=none] (2) at (0.5, -1) {};
    	\node [style=none] (3) at (-2.5, -1) {};
    	\node [style=none] (4) at (-2, 1.5) {};
    	\node [style=none] (5) at (-2, 1.5) {+};
    	\node [style=none] (6) at (-1, 1.5) {};
    	\node [style=none] (7) at (-1, 1.5) {-};
    	\node [style=none] (8) at (0, 1.5) {+};
    	\node [style=none] (9) at (-2, 0.5) {0};
    	\node [style=none] (10) at (-1, 0.5) {+};
    	\node [style=none] (11) at (0, 0.5) {0};
    	\node [style=none] (12) at (-2, -0.5) {-};
    	\node [style=none] (13) at (-1, -0.5) {0};
    	\node [style=none] (14) at (0, -0.5) {+};
    	\node [style=none] (15) at (-1.5, 2) {};
    	\node [style=none] (16) at (-1.5, 3) {};
    	\node [style=none] (17) at (1.5, 3) {};
    	\node [style=none] (18) at (1.5, 0) {};
    	\node [style=none] (19) at (0.5, 0) {};
    	\node [style=none] (20) at (-0.5, 3) {};
    	\node [style=none] (21) at (-0.5, 4) {};
    	\node [style=none] (22) at (2.5, 4) {};
    	\node [style=none] (23) at (2.5, 1) {};
    	\node [style=none] (24) at (1.5, 1) {};
    	\node [style=none] (25) at (-1, 2.5) {+};
    	\node [style=none] (26) at (0, 2.5) {0};
    	\node [style=none] (27) at (1, 2.5) {+};
    	\node [style=none] (28) at (1, 1.5) {-};
    	\node [style=none] (29) at (1, 0.5) {0};
    	\node [style=none] (30) at (0, 3.5) {-};
    	\node [style=none] (31) at (1, 3.5) {-};
    	\node [style=none] (32) at (2, 3.5) {+};
    	\node [style=none] (33) at (2, 2.5) {-};
    	\node [style=none] (34) at (2, 1.5) {+};
    	\node [style=none] (35) at (-3, -3) {};
    	\node [style=none] (36) at (-2, -3) {};
    	\node [style=none] (37) at (-2, -4) {};
    	\node [style=none] (38) at (-3, -4) {};
    	\node [style=none] (39) at (-3, -4.5) {};
    	\node [style=none] (40) at (-2, -4.5) {};
    	\node [style=none] (41) at (-2, -5.5) {};
    	\node [style=none] (42) at (-3, -5.5) {};
    	\node [style=none] (43) at (-3, -6) {};
    	\node [style=none] (44) at (-2, -6) {};
    	\node [style=none] (45) at (-2, -7) {};
    	\node [style=none] (46) at (-3, -7) {};
    	\node [style=none] (47) at (-2, -3) {};
    	\node [style=none] (48) at (-3.5, -2.5) {};
    	\node [style=none] (49) at (-1.5, -2.5) {};
    	\node [style=none] (50) at (-1.5, -7.5) {};
    	\node [style=none] (51) at (-3.5, -7.5) {};
    	\node [style=none] (52) at (-0.5, -3) {};
    	\node [style=none] (53) at (0.5, -3) {};
    	\node [style=none] (54) at (0.5, -4) {};
    	\node [style=none] (55) at (-0.5, -4) {};
    	\node [style=none] (56) at (-0.5, -4.5) {};
    	\node [style=none] (57) at (0.5, -4.5) {};
    	\node [style=none] (58) at (0.5, -5.5) {};
    	\node [style=none] (59) at (-0.5, -5.5) {};
    	\node [style=none] (60) at (-0.5, -6) {};
    	\node [style=none] (61) at (0.5, -6) {};
    	\node [style=none] (62) at (0.5, -7) {};
    	\node [style=none] (63) at (-0.5, -7) {};
    	\node [style=none] (64) at (0.5, -3) {};
    	\node [style=none] (65) at (-1, -2.5) {};
    	\node [style=none] (66) at (1, -2.5) {};
    	\node [style=none] (67) at (1, -7.5) {};
    	\node [style=none] (68) at (-1, -7.5) {};
    	\node [style=none] (69) at (2, -3) {};
    	\node [style=none] (70) at (3, -3) {};
    	\node [style=none] (71) at (3, -4) {};
    	\node [style=none] (72) at (2, -4) {};
    	\node [style=none] (73) at (2, -4.5) {};
    	\node [style=none] (74) at (3, -4.5) {};
    	\node [style=none] (75) at (3, -5.5) {};
    	\node [style=none] (76) at (2, -5.5) {};
    	\node [style=none] (77) at (2, -6) {};
    	\node [style=none] (78) at (3, -6) {};
    	\node [style=none] (79) at (3, -7) {};
    	\node [style=none] (80) at (2, -7) {};
    	\node [style=none] (81) at (3, -3) {};
    	\node [style=none] (82) at (1.5, -2.5) {};
    	\node [style=none] (83) at (3.5, -2.5) {};
    	\node [style=none] (84) at (3.5, -7.5) {};
    	\node [style=none] (85) at (1.5, -7.5) {};
    	\node [style=none] (86) at (-2.5, -3.5) {};
    	\node [style=none] (87) at (-2.5, -3.5) {0};
    	\node [style=none] (88) at (-2.5, -5) {0};
    	\node [style=none] (89) at (-2.5, -6.5) {0};
    	\node [style=none] (90) at (0, -3.5) {+};
    	\node [style=none] (91) at (0, -5) {-};
    	\node [style=none] (92) at (0, -6.5) {+};
    	\node [style=none] (93) at (2.5, -3.5) {-};
    	\node [style=none] (94) at (2.5, -5) {+};
    	\node [style=none] (95) at (2.5, -6.5) {-};
    	\node [style=none] (96) at (-2.5, -11) {};
    	\node [style=none] (97) at (0.5, -11) {};
    	\node [style=none] (98) at (0.5, -14) {};
    	\node [style=none] (99) at (-2.5, -14) {};
    	\node [style=none] (100) at (-2, -11.5) {};
    	\node [style=none] (101) at (-2, -11.5) {0};
    	\node [style=none] (102) at (-1, -11.5) {};
    	\node [style=none] (103) at (-1, -11.5) {0};
    	\node [style=none] (104) at (0, -11.5) {0};
    	\node [style=none] (105) at (-2, -12.5) {0};
    	\node [style=none] (106) at (-1, -12.5) {0};
    	\node [style=none] (107) at (0, -12.5) {0};
    	\node [style=none] (108) at (-2, -13.5) {0};
    	\node [style=none] (109) at (-1, -13.5) {0};
    	\node [style=none] (110) at (0, -13.5) {0};
    	\node [style=none] (111) at (-1.5, -11) {};
    	\node [style=none] (112) at (-1.5, -10) {};
    	\node [style=none] (113) at (1.5, -10) {};
    	\node [style=none] (114) at (1.5, -13) {};
    	\node [style=none] (115) at (0.5, -13) {};
    	\node [style=none] (116) at (-0.5, -10) {};
    	\node [style=none] (117) at (-0.5, -9) {};
    	\node [style=none] (118) at (2.5, -9) {};
    	\node [style=none] (119) at (2.5, -12) {};
    	\node [style=none] (120) at (1.5, -12) {};
    	\node [style=none] (121) at (-1, -10.5) {-};
    	\node [style=none] (122) at (0, -10.5) {+};
    	\node [style=none] (123) at (1, -10.5) {-};
    	\node [style=none] (124) at (1, -11.5) {0};
    	\node [style=none] (125) at (1, -12.5) {+};
    	\node [style=none] (126) at (0, -9.5) {0};
    	\node [style=none] (127) at (1, -9.5) {0};
    	\node [style=none] (128) at (2, -9.5) {+};
    	\node [style=none] (129) at (2, -10.5) {+};
    	\node [style=none] (130) at (2, -11.5) {-};
    	\node [style=none] (131) at (-1, -16) {};
    	\node [style=none] (132) at (1, -16) {};
    	\node [style=none] (133) at (-1, -21) {};
    	\node [style=none] (134) at (1, -21) {};
    	\node [style=circle] (135) at (0, -18.5) {\huge X};
    	\node [style=circle] (137) at (0, -20) {\huge B};
    	\node [style=circle] (139) at (0, -17) {\huge N};
    	\node [style=none] (140) at (3.35, -17) {\huge Normalization};
    	\node [style=none] (141) at (-5.75, -18.5) {\huge Batch-Normalization};
    	\node [style=none] (142) at (2.5, -18.5) {\huge Weights};
    	\node [style=none] (143) at (2.25, -20) {\huge Biases};
    	\node [style=none] (144) at (-2.5, -25) {};
    	\node [style=none] (145) at (0.5, -25) {};
    	\node [style=none] (146) at (0.5, -28) {};
    	\node [style=none] (147) at (-2.5, -28) {};
    	\node [style=none] (148) at (-2, -25.5) {};
    	\node [style=none] (149) at (-2, -25.5) {+};
    	\node [style=none] (150) at (-1, -25.5) {};
    	\node [style=none] (151) at (-1, -25.5) {+};
    	\node [style=none] (152) at (0, -25.5) {+};
    	\node [style=none] (153) at (-2, -26.5) {+};
    	\node [style=none] (154) at (-1, -26.5) {+};
    	\node [style=none] (155) at (0, -26.5) {+};
    	\node [style=none] (156) at (-2, -27.5) {+};
    	\node [style=none] (157) at (-1, -27.5) {+};
    	\node [style=none] (158) at (0, -27.5) {+};
    	\node [style=none] (159) at (-1.5, -25) {};
    	\node [style=none] (160) at (-1.5, -24) {};
    	\node [style=none] (161) at (1.5, -24) {};
    	\node [style=none] (162) at (1.5, -27) {};
    	\node [style=none] (163) at (0.5, -27) {};
    	\node [style=none] (164) at (-0.5, -24) {};
    	\node [style=none] (165) at (-0.5, -23) {};
    	\node [style=none] (166) at (2.5, -23) {};
    	\node [style=none] (167) at (2.5, -26) {};
    	\node [style=none] (168) at (1.5, -26) {};
    	\node [style=none] (169) at (-1, -24.5) {+};
    	\node [style=none] (170) at (0, -24.5) {-};
    	\node [style=none] (171) at (1, -24.5) {+};
    	\node [style=none] (172) at (1, -25.5) {+};
    	\node [style=none] (173) at (1, -26.5) {-};
    	\node [style=none] (174) at (0, -23.5) {+};
    	\node [style=none] (175) at (1, -23.5) {+};
    	\node [style=none] (176) at (2, -23.5) {0};
    	\node [style=none] (177) at (2, -24.5) {-};
    	\node [style=none] (178) at (2, -25.5) {-};
    	\node [style=circle] (180) at (0, -31) {\huge ReLU};
    	\node [style=none] (181) at (-2.5, -36) {};
    	\node [style=none] (182) at (0.5, -36) {};
    	\node [style=none] (183) at (0.5, -39) {};
    	\node [style=none] (184) at (-2.5, -39) {};
    	\node [style=none] (185) at (-2, -36.5) {};
    	\node [style=none] (186) at (-2, -36.5) {+};
    	\node [style=none] (187) at (-1, -36.5) {};
    	\node [style=none] (188) at (-1, -36.5) {+};
    	\node [style=none] (189) at (0, -36.5) {+};
    	\node [style=none] (190) at (-2, -37.5) {+};
    	\node [style=none] (191) at (-1, -37.5) {+};
    	\node [style=none] (192) at (0, -37.5) {+};
    	\node [style=none] (193) at (-2, -38.5) {+};
    	\node [style=none] (194) at (-1, -38.5) {+};
    	\node [style=none] (195) at (0, -38.5) {+};
    	\node [style=none] (196) at (-1.5, -36) {};
    	\node [style=none] (197) at (-1.5, -35) {};
    	\node [style=none] (198) at (1.5, -35) {};
    	\node [style=none] (199) at (1.5, -38) {};
    	\node [style=none] (200) at (0.5, -38) {};
    	\node [style=none] (201) at (-0.5, -35) {};
    	\node [style=none] (202) at (-0.5, -34) {};
    	\node [style=none] (203) at (2.5, -34) {};
    	\node [style=none] (204) at (2.5, -37) {};
    	\node [style=none] (205) at (1.5, -37) {};
    	\node [style=none] (206) at (-1, -35.5) {+};
    	\node [style=none] (207) at (0, -35.5) {0};
    	\node [style=none] (208) at (1, -35.5) {+};
    	\node [style=none] (209) at (1, -36.5) {+};
    	\node [style=none] (210) at (1, -37.5) {0};
    	\node [style=none] (211) at (0, -34.5) {+};
    	\node [style=none] (212) at (1, -34.5) {+};
    	\node [style=none] (213) at (2, -34.5) {0};
    	\node [style=none] (214) at (2, -35.5) {0};
    	\node [style=none] (215) at (2, -36.5) {0};
    	\node [style=none] (216) at (-6, -31) {\huge Activation Function};
    	\node [style=none] (217) at (-7, -5) {\huge Convolution};
    	\node [style=none] (218) at (-7.75, 1.5) {\huge Inputs};
    	\node [style=none] (219) at (0, -34) {};
    	\node [style=none] (220) at (0, -28) {};
    	\node [style=none] (221) at (0, -23) {};
    	\node [style=none] (222) at (0, -21) {};
    	\node [style=none] (223) at (0, -16) {};
    	\node [style=none] (224) at (0, -14) {};
    	\node [style=none] (225) at (0, -9) {};
    	\node [style=none] (226) at (0, -7.5) {};
    	\node [style=none] (227) at (0, -1) {};
    	\node [style=none] (228) at (0, -2.5) {};
    	\node [style=none] (229) at (8, 2) {};
    	\node [style=none] (230) at (11, 2) {};
    	\node [style=none] (231) at (11, -1) {};
    	\node [style=none] (232) at (8, -1) {};
    	\node [style=none] (233) at (8.5, 1.5) {};
    	\node [style=none] (234) at (8.5, 1.5) {+};
    	\node [style=none] (235) at (9.5, 1.5) {};
    	\node [style=none] (236) at (9.5, 1.5) {+};
    	\node [style=none] (237) at (10.5, 1.5) {+};
    	\node [style=none] (238) at (8.5, 0.5) {+};
    	\node [style=none] (239) at (9.5, 0.5) {+};
    	\node [style=none] (240) at (10.5, 0.5) {+};
    	\node [style=none] (241) at (8.5, -0.5) {+};
    	\node [style=none] (242) at (9.5, -0.5) {+};
    	\node [style=none] (243) at (10.5, -0.5) {+};
    	\node [style=none] (244) at (9, 2) {};
    	\node [style=none] (245) at (9, 3) {};
    	\node [style=none] (246) at (12, 3) {};
    	\node [style=none] (247) at (12, 0) {};
    	\node [style=none] (248) at (11, 0) {};
    	\node [style=none] (249) at (10, 3) {};
    	\node [style=none] (250) at (10, 4) {};
    	\node [style=none] (251) at (13, 4) {};
    	\node [style=none] (252) at (13, 1) {};
    	\node [style=none] (253) at (12, 1) {};
    	\node [style=none] (254) at (9.5, 2.5) {+};
    	\node [style=none] (255) at (10.5, 2.5) {+};
    	\node [style=none] (256) at (11.5, 2.5) {+};
    	\node [style=none] (257) at (11.5, 1.5) {+};
    	\node [style=none] (258) at (11.5, 0.5) {+};
    	\node [style=none] (259) at (10.5, 3.5) {+};
    	\node [style=none] (260) at (11.5, 3.5) {+};
    	\node [style=none] (261) at (12.5, 3.5) {+};
    	\node [style=none] (262) at (12.5, 2.5) {+};
    	\node [style=none] (263) at (12.5, 1.5) {+};
    	\node [style=none] (264) at (7.5, -3) {};
    	\node [style=none] (265) at (8.5, -3) {};
    	\node [style=none] (266) at (8.5, -4) {};
    	\node [style=none] (267) at (7.5, -4) {};
    	\node [style=none] (268) at (7.5, -4.5) {};
    	\node [style=none] (269) at (8.5, -4.5) {};
    	\node [style=none] (270) at (8.5, -5.5) {};
    	\node [style=none] (271) at (7.5, -5.5) {};
    	\node [style=none] (272) at (7.5, -6) {};
    	\node [style=none] (273) at (8.5, -6) {};
    	\node [style=none] (274) at (8.5, -7) {};
    	\node [style=none] (275) at (7.5, -7) {};
    	\node [style=none] (276) at (8.5, -3) {};
    	\node [style=none] (277) at (7, -2.5) {};
    	\node [style=none] (278) at (9, -2.5) {};
    	\node [style=none] (279) at (9, -7.5) {};
    	\node [style=none] (280) at (7, -7.5) {};
    	\node [style=none] (281) at (10, -3) {};
    	\node [style=none] (282) at (11, -3) {};
    	\node [style=none] (283) at (11, -4) {};
    	\node [style=none] (284) at (10, -4) {};
    	\node [style=none] (285) at (10, -4.5) {};
    	\node [style=none] (286) at (11, -4.5) {};
    	\node [style=none] (287) at (11, -5.5) {};
    	\node [style=none] (288) at (10, -5.5) {};
    	\node [style=none] (289) at (10, -6) {};
    	\node [style=none] (290) at (11, -6) {};
    	\node [style=none] (291) at (11, -7) {};
    	\node [style=none] (292) at (10, -7) {};
    	\node [style=none] (293) at (11, -3) {};
    	\node [style=none] (294) at (9.5, -2.5) {};
    	\node [style=none] (295) at (11.5, -2.5) {};
    	\node [style=none] (296) at (11.5, -7.5) {};
    	\node [style=none] (297) at (9.5, -7.5) {};
    	\node [style=none] (298) at (12.5, -3) {};
    	\node [style=none] (299) at (13.5, -3) {};
    	\node [style=none] (300) at (13.5, -4) {};
    	\node [style=none] (301) at (12.5, -4) {};
    	\node [style=none] (302) at (12.5, -4.5) {};
    	\node [style=none] (303) at (13.5, -4.5) {};
    	\node [style=none] (304) at (13.5, -5.5) {};
    	\node [style=none] (305) at (12.5, -5.5) {};
    	\node [style=none] (306) at (12.5, -6) {};
    	\node [style=none] (307) at (13.5, -6) {};
    	\node [style=none] (308) at (13.5, -7) {};
    	\node [style=none] (309) at (12.5, -7) {};
    	\node [style=none] (310) at (13.5, -3) {};
    	\node [style=none] (311) at (12, -2.5) {};
    	\node [style=none] (312) at (14, -2.5) {};
    	\node [style=none] (313) at (14, -7.5) {};
    	\node [style=none] (314) at (12, -7.5) {};
    	\node [style=none] (315) at (8, -3.5) {};
    	\node [style=none] (316) at (8, -3.5) {0};
    	\node [style=none] (317) at (8, -5) {0};
    	\node [style=none] (318) at (8, -6.5) {0};
    	\node [style=none] (319) at (10.5, -3.5) {1};
    	\node [style=none] (320) at (10.5, -5) {1};
    	\node [style=none] (321) at (10.5, -6.5) {1};
    	\node [style=none] (322) at (13, -3.5) {1};
    	\node [style=none] (323) at (13, -5) {1};
    	\node [style=none] (324) at (13, -6.5) {1};
    	\node [style=none] (325) at (8, -11) {};
    	\node [style=none] (326) at (11, -11) {};
    	\node [style=none] (327) at (11, -14) {};
    	\node [style=none] (328) at (8, -14) {};
    	\node [style=none] (329) at (8.5, -11.5) {};
    	\node [style=none] (330) at (8.5, -11.5) {0};
    	\node [style=none] (331) at (9.5, -11.5) {};
    	\node [style=none] (332) at (9.5, -11.5) {0};
    	\node [style=none] (333) at (10.5, -11.5) {0};
    	\node [style=none] (334) at (8.5, -12.5) {0};
    	\node [style=none] (335) at (9.5, -12.5) {0};
    	\node [style=none] (336) at (10.5, -12.5) {0};
    	\node [style=none] (337) at (8.5, -13.5) {0};
    	\node [style=none] (338) at (9.5, -13.5) {0};
    	\node [style=none] (339) at (10.5, -13.5) {0};
    	\node [style=none] (340) at (9, -11) {};
    	\node [style=none] (341) at (9, -10) {};
    	\node [style=none] (342) at (12, -10) {};
    	\node [style=none] (343) at (12, -13) {};
    	\node [style=none] (344) at (11, -13) {};
    	\node [style=none] (345) at (10, -10) {};
    	\node [style=none] (346) at (10, -9) {};
    	\node [style=none] (347) at (13, -9) {};
    	\node [style=none] (348) at (13, -12) {};
    	\node [style=none] (349) at (12, -12) {};
    	\node [style=none] (350) at (9.5, -10.5) {+};
    	\node [style=none] (351) at (10.5, -10.5) {+};
    	\node [style=none] (352) at (11.5, -10.5) {+};
    	\node [style=none] (353) at (11.5, -11.5) {+};
    	\node [style=none] (354) at (11.5, -12.5) {+};
    	\node [style=none] (355) at (10.5, -9.5) {+};
    	\node [style=none] (356) at (11.5, -9.5) {+};
    	\node [style=none] (357) at (12.5, -9.5) {+};
    	\node [style=none] (358) at (12.5, -10.5) {+};
    	\node [style=none] (359) at (12.5, -11.5) {+};
    	\node [style=none] (360) at (9.5, -16) {};
    	\node [style=none] (361) at (11.5, -16) {};
    	\node [style=none] (362) at (9.5, -21) {};
    	\node [style=none] (363) at (11.5, -21) {};
    	\node [style=circle] (364) at (10.5, -18.5) {\huge X};
    	\node [style=none] (407) at (8, -36) {};
    	\node [style=none] (408) at (11, -36) {};
    	\node [style=none] (409) at (11, -39) {};
    	\node [style=none] (410) at (8, -39) {};
    	\node [style=none] (411) at (8.5, -36.5) {};
    	\node [style=none] (412) at (8.5, -36.5) {0};
    	\node [style=none] (413) at (9.5, -36.5) {};
    	\node [style=none] (414) at (9.5, -36.5) {0};
    	\node [style=none] (415) at (10.5, -36.5) {0};
    	\node [style=none] (416) at (8.5, -37.5) {0};
    	\node [style=none] (417) at (9.5, -37.5) {0};
    	\node [style=none] (418) at (10.5, -37.5) {0};
    	\node [style=none] (419) at (8.5, -38.5) {0};
    	\node [style=none] (420) at (9.5, -38.5) {0};
    	\node [style=none] (421) at (10.5, -38.5) {0};
    	\node [style=none] (422) at (9, -36) {};
    	\node [style=none] (423) at (9, -35) {};
    	\node [style=none] (424) at (12, -35) {};
    	\node [style=none] (425) at (12, -38) {};
    	\node [style=none] (426) at (11, -38) {};
    	\node [style=none] (427) at (10, -35) {};
    	\node [style=none] (428) at (10, -34) {};
    	\node [style=none] (429) at (13, -34) {};
    	\node [style=none] (430) at (13, -37) {};
    	\node [style=none] (431) at (12, -37) {};
    	\node [style=none] (432) at (9.5, -35.5) {+};
    	\node [style=none] (433) at (10.5, -35.5) {+};
    	\node [style=none] (434) at (11.5, -35.5) {+};
    	\node [style=none] (435) at (11.5, -36.5) {+};
    	\node [style=none] (436) at (11.5, -37.5) {+};
    	\node [style=none] (437) at (10.5, -34.5) {+};
    	\node [style=none] (438) at (11.5, -34.5) {+};
    	\node [style=none] (439) at (12.5, -34.5) {+};
    	\node [style=none] (440) at (12.5, -35.5) {+};
    	\node [style=none] (441) at (12.5, -36.5) {+};
    	\node [style=none] (443) at (10.5, -34) {};
    	\node [style=none] (446) at (10.5, -21) {};
    	\node [style=none] (447) at (10.5, -16) {};
    	\node [style=none] (448) at (10.5, -14) {};
    	\node [style=none] (449) at (10.5, -9) {};
    	\node [style=none] (450) at (10.5, -7.5) {};
    	\node [style=none] (451) at (10.5, -1) {};
    	\node [style=none] (452) at (10.5, -2.5) {};
    	\node [style=none] (453) at (6, 5) {};
    	\node [style=none] (454) at (6, -40) {};
    	
    	\node [style=red_circle] (456) at (15.5, 1.5) {\Huge \textcolor{red}{A}};
    	\node [style=red_circle] (456) at (15.5, -5) {\Huge \textcolor{red}{B}};
    	\node [style=red_circle] (456) at (15.5, -11.5) {\Huge \textcolor{red}{C}};
    	\node [style=red_circle] (456) at (15.5, -18.5) {\Huge \textcolor{red}{D}};
    	\node [style=red_circle] (456) at (15.5, -31) {\Huge \textcolor{red}{E}};
    	\node [style=red_circle] (456) at (15.5, -36.5) {\Huge \textcolor{red}{F}};
    	\end{pgfonlayer}
    	\begin{pgfonlayer}{edgelayer}
    	\draw (0.center) to (1.center);
    	\draw (1.center) to (2.center);
    	\draw (2.center) to (3.center);
    	\draw (3.center) to (0.center);
    	\draw (15.center) to (16.center);
    	\draw (16.center) to (17.center);
    	\draw (17.center) to (18.center);
    	\draw (18.center) to (19.center);
    	\draw (20.center) to (21.center);
    	\draw (21.center) to (22.center);
    	\draw (22.center) to (23.center);
    	\draw (23.center) to (24.center);
    	\draw [style=black] (35.center) to (47.center);
    	\draw [style=black] (47.center) to (37.center);
    	\draw [style=black] (37.center) to (38.center);
    	\draw [style=black] (38.center) to (35.center);
    	\draw [style=black] (40.center) to (41.center);
    	\draw [style=black] (41.center) to (42.center);
    	\draw [style=black] (42.center) to (39.center);
    	\draw [style=black] (39.center) to (40.center);
    	\draw [style=black] (44.center) to (45.center);
    	\draw [style=black] (45.center) to (46.center);
    	\draw [style=black] (46.center) to (43.center);
    	\draw [style=black] (43.center) to (44.center);
    	\draw [style=black] (48.center) to (49.center);
    	\draw [style=black] (49.center) to (50.center);
    	\draw [style=black] (50.center) to (51.center);
    	\draw [style=black] (51.center) to (48.center);
    	\draw [style=black] (52.center) to (64.center);
    	\draw [style=black] (64.center) to (54.center);
    	\draw [style=black] (54.center) to (55.center);
    	\draw [style=black] (55.center) to (52.center);
    	\draw [style=black] (57.center) to (58.center);
    	\draw [style=black] (58.center) to (59.center);
    	\draw [style=black] (59.center) to (56.center);
    	\draw [style=black] (56.center) to (57.center);
    	\draw [style=black] (61.center) to (62.center);
    	\draw [style=black] (62.center) to (63.center);
    	\draw [style=black] (63.center) to (60.center);
    	\draw [style=black] (60.center) to (61.center);
    	\draw [style=black] (65.center) to (66.center);
    	\draw [style=black] (66.center) to (67.center);
    	\draw [style=black] (67.center) to (68.center);
    	\draw [style=black] (68.center) to (65.center);
    	\draw [style=black] (69.center) to (81.center);
    	\draw [style=black] (81.center) to (71.center);
    	\draw [style=black] (71.center) to (72.center);
    	\draw [style=black] (72.center) to (69.center);
    	\draw [style=black] (74.center) to (75.center);
    	\draw [style=black] (75.center) to (76.center);
    	\draw [style=black] (76.center) to (73.center);
    	\draw [style=black] (73.center) to (74.center);
    	\draw [style=black] (78.center) to (79.center);
    	\draw [style=black] (79.center) to (80.center);
    	\draw [style=black] (80.center) to (77.center);
    	\draw [style=black] (77.center) to (78.center);
    	\draw [style=black] (82.center) to (83.center);
    	\draw [style=black] (83.center) to (84.center);
    	\draw [style=black] (84.center) to (85.center);
    	\draw [style=black] (85.center) to (82.center);
    	\draw (96.center) to (97.center);
    	\draw (97.center) to (98.center);
    	\draw (98.center) to (99.center);
    	\draw (99.center) to (96.center);
    	\draw (111.center) to (112.center);
    	\draw (112.center) to (113.center);
    	\draw (113.center) to (114.center);
    	\draw (114.center) to (115.center);
    	\draw (116.center) to (117.center);
    	\draw (117.center) to (118.center);
    	\draw (118.center) to (119.center);
    	\draw (119.center) to (120.center);
    	\draw [style=black] (131.center) to (132.center);
    	\draw [style=black] (132.center) to (134.center);
    	\draw [style=black] (134.center) to (133.center);
    	\draw [style=black] (133.center) to (131.center);
    	\draw (144.center) to (145.center);
    	\draw (145.center) to (146.center);
    	\draw (146.center) to (147.center);
    	\draw (147.center) to (144.center);
    	\draw (159.center) to (160.center);
    	\draw (160.center) to (161.center);
    	\draw (161.center) to (162.center);
    	\draw (162.center) to (163.center);
    	\draw (164.center) to (165.center);
    	\draw (165.center) to (166.center);
    	\draw (166.center) to (167.center);
    	\draw (167.center) to (168.center);
    	\draw (181.center) to (182.center);
    	\draw (182.center) to (183.center);
    	\draw (183.center) to (184.center);
    	\draw (184.center) to (181.center);
    	\draw (196.center) to (197.center);
    	\draw (197.center) to (198.center);
    	\draw (198.center) to (199.center);
    	\draw (199.center) to (200.center);
    	\draw (201.center) to (202.center);
    	\draw (202.center) to (203.center);
    	\draw (203.center) to (204.center);
    	\draw (204.center) to (205.center);
    	\draw [style=Arrow] (227.center) to (228.center);
    	\draw [style=Arrow] (226.center) to (225.center);
    	\draw [style=Arrow] (224.center) to (223.center);
    	\draw [style=Arrow] (222.center) to (221.center);
    	\draw [style=Arrow] (220.center) to (180);
    	\draw [style=Arrow] (180) to (219.center);
    	\draw (229.center) to (230.center);
    	\draw (230.center) to (231.center);
    	\draw (231.center) to (232.center);
    	\draw (232.center) to (229.center);
    	\draw (244.center) to (245.center);
    	\draw (245.center) to (246.center);
    	\draw (246.center) to (247.center);
    	\draw (247.center) to (248.center);
    	\draw (249.center) to (250.center);
    	\draw (250.center) to (251.center);
    	\draw (251.center) to (252.center);
    	\draw (252.center) to (253.center);
    	\draw [style=black] (264.center) to (276.center);
    	\draw [style=black] (276.center) to (266.center);
    	\draw [style=black] (266.center) to (267.center);
    	\draw [style=black] (267.center) to (264.center);
    	\draw [style=black] (269.center) to (270.center);
    	\draw [style=black] (270.center) to (271.center);
    	\draw [style=black] (271.center) to (268.center);
    	\draw [style=black] (268.center) to (269.center);
    	\draw [style=black] (273.center) to (274.center);
    	\draw [style=black] (274.center) to (275.center);
    	\draw [style=black] (275.center) to (272.center);
    	\draw [style=black] (272.center) to (273.center);
    	\draw [style=black] (277.center) to (278.center);
    	\draw [style=black] (278.center) to (279.center);
    	\draw [style=black] (279.center) to (280.center);
    	\draw [style=black] (280.center) to (277.center);
    	\draw [style=black] (281.center) to (293.center);
    	\draw [style=black] (293.center) to (283.center);
    	\draw [style=black] (283.center) to (284.center);
    	\draw [style=black] (284.center) to (281.center);
    	\draw [style=black] (286.center) to (287.center);
    	\draw [style=black] (287.center) to (288.center);
    	\draw [style=black] (288.center) to (285.center);
    	\draw [style=black] (285.center) to (286.center);
    	\draw [style=black] (290.center) to (291.center);
    	\draw [style=black] (291.center) to (292.center);
    	\draw [style=black] (292.center) to (289.center);
    	\draw [style=black] (289.center) to (290.center);
    	\draw [style=black] (294.center) to (295.center);
    	\draw [style=black] (295.center) to (296.center);
    	\draw [style=black] (296.center) to (297.center);
    	\draw [style=black] (297.center) to (294.center);
    	\draw [style=black] (298.center) to (310.center);
    	\draw [style=black] (310.center) to (300.center);
    	\draw [style=black] (300.center) to (301.center);
    	\draw [style=black] (301.center) to (298.center);
    	\draw [style=black] (303.center) to (304.center);
    	\draw [style=black] (304.center) to (305.center);
    	\draw [style=black] (305.center) to (302.center);
    	\draw [style=black] (302.center) to (303.center);
    	\draw [style=black] (307.center) to (308.center);
    	\draw [style=black] (308.center) to (309.center);
    	\draw [style=black] (309.center) to (306.center);
    	\draw [style=black] (306.center) to (307.center);
    	\draw [style=black] (311.center) to (312.center);
    	\draw [style=black] (312.center) to (313.center);
    	\draw [style=black] (313.center) to (314.center);
    	\draw [style=black] (314.center) to (311.center);
    	\draw (325.center) to (326.center);
    	\draw (326.center) to (327.center);
    	\draw (327.center) to (328.center);
    	\draw (328.center) to (325.center);
    	\draw (340.center) to (341.center);
    	\draw (341.center) to (342.center);
    	\draw (342.center) to (343.center);
    	\draw (343.center) to (344.center);
    	\draw (345.center) to (346.center);
    	\draw (346.center) to (347.center);
    	\draw (347.center) to (348.center);
    	\draw (348.center) to (349.center);
    	\draw [style=black] (360.center) to (361.center);
    	\draw [style=black] (361.center) to (363.center);
    	\draw [style=black] (363.center) to (362.center);
    	\draw [style=black] (362.center) to (360.center);
    	\draw (407.center) to (408.center);
    	\draw (408.center) to (409.center);
    	\draw (409.center) to (410.center);
    	\draw (410.center) to (407.center);
    	\draw (422.center) to (423.center);
    	\draw (423.center) to (424.center);
    	\draw (424.center) to (425.center);
    	\draw (425.center) to (426.center);
    	\draw (427.center) to (428.center);
    	\draw (428.center) to (429.center);
    	\draw (429.center) to (430.center);
    	\draw (430.center) to (431.center);
    	\draw [style=Arrow] (451.center) to (452.center);
    	\draw [style=Arrow] (450.center) to (449.center);
    	\draw [style=Arrow] (448.center) to (447.center);
    	\draw [style=dashed] (454.center) to (453.center);
    	\draw [style=Arrow] (446.center) to (443.center);
    	\end{pgfonlayer}
    	\end{tikzpicture}
